What do Shannon-type Inequalities, Submodular Width, and Disjunctive Datalog have to do with one another?

Recent works on bounding the output size of a conjunctive query with functional dependencies and degree constraints have shown a deep connection between fundamental questions in information theory and database theory. We prove analogous output bounds for disjunctive datalog rules, and answer several open questions regarding the tightness and looseness of these bounds along the way. Our bounds are intimately related to Shannon-type information inequalities. We devise the notion of a "proof sequence" of a specific class of Shannon-type information inequalities called "Shannon flow inequalities". We then show how such a proof sequence can be interpreted as symbolic instructions guiding an algorithm called "PANDA", which answers disjunctive datalog rules within the time that the size bound predicted. We show that PANDA can be used as a black-box to devise algorithms matching precisely the fractional hypertree width and the submodular width runtimes for aggregate and conjunctive queries with functional dependencies and degree constraints. Our results improve upon known results in three ways. First, our bounds and algorithms are for the much more general class of disjunctive datalog rules, of which conjunctive queries are a special case. Second, the runtime of PANDA matches precisely the submodular width bound, while the previous algorithm by Marx has a runtime that is polynomial in this bound. Third, our bounds and algorithms work for queries with input cardinality bounds, functional dependencies, and degree constraints. Overall, our results show a deep connection between three seemingly unrelated lines of research; and, our results on proof sequences for Shannon flow inequalities might be of independent interest.

==> TD_fig.tex <==
\begin{tikzpicture}%[scale=.7, every node/.style={transform shape}]
\begin{scope}[color=black]
\node[draw,ellipse] (123) {\scriptsize $T_{123}(A_1,A_2,A_3) \cd R_{12}(A_1, A_2), R_{23}(A_2, A_3)$};
\node[draw,ellipse, below = (.3in) and of 123] (134) {\scriptsize $T_{341}(A_3,A_4,A_1) \cd R_{34}(A_3, A_4), R_{41}(A_4, A_1)$};
\draw (123) -- (134) node (123134) {};
\node[below = (.3in) of 123134, anchor=center] {Tree Decomposition 1};
\end{scope}
\begin{scope}[color=black]
\node[draw,ellipse, right = .25in of 123] (124) {\scriptsize $T_{234}(A_2,A_3,A_4) \cd R_{23}(A_2, A_3), R_{34}(A_3, A_4)$};
\node[draw,ellipse, below = (.3in) and of 124] (234) {\scriptsize $T_{412}(A_4,A_1,A_2) \cd R_{41}(A_4, A_1), R_{12}(A_1, A_2)$};
\draw (124) -- (234) node (124234) {};
\node[below = (.3in) of 124234, anchor=center] {Tree Decomposition 2};
\end{scope}
\end{tikzpicture}


==> contrib_fig.tex <==
\begin{tikzpicture}[domain=0:20, 
every node/.style={font=\large}, scale=0.8, every node/.style={scale=0.8}]
\node[circle,draw] at (5,5) (Z) {$Z$};
\node[] at (3,8) (Y) {$Y$};
\node[] at (3,2) (X) {$X$};
\node[] at (5,7) (I) {$I$};
\node[] at (7,6) (J) {$J$};
\node[] at (7,8) (IJ) {$I\cup J$};
\node[] at (5,3) (I') {$I'$};
\node[] at (7,4) (J') {$J'$};
\node[] at (7,2) (IJ') {$I'\cap J'$};
\node[left = .2 of Z] (eq) {$I\cap J = I' \cup J' = Z$};
\node[] at (10,5) (subeq) {$X \subset Z \subset Y$};

\node[color=black!55!green] at (6,6.5) (sij) {$+\sigma_{I,J}$};
\node[color=black!55!green] at (6,3.5) (sij) {$+\sigma_{I',J'}$};

\draw[thick] (Z) -- (Y) node [midway,left=5pt,color=black!55!green] {$+\mu_{Z,Y}$};
\draw[thick] (Z) -- (X) node [midway,left=5pt,color=black!55!green] {$+\delta_{Z|X}$};
\draw (Z) -- (I);
\draw (Z) -- (J);
\draw (Z) -- (J');
\draw (Z) -- (I');
\draw (I) -- (IJ);
\draw (J) -- (IJ);
\draw (I') -- (IJ');
\draw (J') -- (IJ');

\node[circle,draw] at (14,5) (Z1) {$Z$};
\node[] at (13,8) (Y1) {$Y$};
\node[] at (13,2) (X1) {$X$};
\node[] at (16,5) (J1) {$J$};
\node[] at (15,3) (IJ1) {$Z\cap J$};
\node[] at (15,7) (IJ2) {$Z\cup J$};

\node[color=black!10!red] at (15,5) (sij1) {$-\sigma_{Z,J}$};

\draw[thick] (Z1) -- (Y1) node [midway,left=5pt,color=black!10!red] {$-\delta_{Y|Z}$};
\draw[thick] (Z1) -- (X1) node [midway,left=5pt,color=black!10!red] {$-\mu_{X,Z}$};
\draw (Z1) -- (IJ1);
\draw (Z1) -- (IJ2);
\draw (J1) -- (IJ2);
\draw (J1) -- (IJ1);
\end{tikzpicture}


==> degree_support_invariant.tex <==
\begin{tikzpicture}[domain=0:20, 
every node/.style={font=\large}, scale=0.8, every node/.style={scale=0.8}]
\node[] at (4,4) (Y) {$Y$};
\node[] at (2,2) (X) {$X$};
\node[] at (6,2) (W) {$W$};
\node[] at (4,0) (Z) {$Z$};

\node[color=black!55!green] at (2.2,3.3) (deltayx) {$\delta_{Y|X}>0$};
\node[color=black!55!green] at (6.5,0.6) (dc) {$(Z,W,N_{W|Z}) \in \dc$};

\draw (X) -- (Y);
\draw (X) -- (Z);
\draw (Z) -- (W);
\draw (W) -- (Y);

\node[] at (4,-1) {(a) Degree-support invariant};

\node[] at (14,4) (I) {$I$};
\node[] at (12,2) (I cap J) {$I\cap J$};
\node[] at (16,2) (W1) {$W$};
\node[] at (14,0) (Z1) {$Z$};
\node[] at (12,6) (I cup J) {$I \cup J$};
\node[] at (10,4) (J) {$J$};

\draw (I) -- (W1);
\draw (W1) -- (Z1);
\draw (Z1) -- (I cap J);
\draw (I cap J) -- (I);
\draw (I) -- (I cup J);
\draw (J) -- (I cup J);
\draw (J) -- (I cap J);

\node[color=black!55!green] at (10,5) () {$\delta'_{I \cup J | J}>0$};
\node[color=black!55!green] at (16.5,0.6) (dc) {$(Z,W,N_{W|Z}) \in \dc$};

\node[] at (12,-1) {(b) Case 1 of $\panda$};

\end{tikzpicture}


==> diagram.tex <==
\begin{figure}[!tbp]
\centering{
\tdplotsetmaincoords{70}{110}
   \begin{tikzpicture}[tdplot_main_coords,,scale=0.85, every node/.style={scale=0.75}]
\pgfmathsetmacro{\rot}{-6.8}
\pgfmathsetmacro{\rott}{43}

\draw[thick,->,black] (0,0,0) -- (10.2,0,0) node[anchor=north]
{\color{black}\large $X$};
\draw[thick,->,black] (0,0,0) -- (0,13.4,0) node[anchor=north]
{\color{black}\large $Y$};
\draw[thick,->,black] (0,0,0) -- (0,0,9.2) node[anchor=south]
{\color{black}\large $Z$};

\foreach \x in {0,3,...,6}
	\foreach \y in {0,3,...,9}
		{\draw[opacity=.85,fill=blue!30!white] (\x,\y,0)--(\x+3,\y,0)--(\x+3,\y+3,0)--(\x,\y+3,0)--cycle;}
\foreach \x in {0,3,...,6}
	\foreach \y in {0,3,...,9}
		{\draw[opacity=.85,fill=green!30!white] (\x,\y,4)--(\x+3,\y,4)--(\x+3,\y+3,4)--(\x,\y+3,4)--cycle;}
\foreach \x in {0,3,...,6}
	\foreach \y in {0,3,...,9}
		{\draw[opacity=.85,fill=red!30!white] (\x,\y,8)--(\x+3,\y,8)--(\x+3,\y+3,8)--(\x,\y+3,8)--cycle;}

\draw[dotted] (9,0,0)--(9,0,8);
\draw[dotted,gray] (0,12,0)--(0,12,8);
\draw[dotted] (9,12,0)--(9,12,8);

\node[anchor=center, above left, rotate=\rot]at (1.5,0,8) {\large$\overline\Gamma^*_n$};
\node[anchor=center, above left, rotate=\rot]at (4.5,0,8) {\large$\Gamma_n$};
\node[anchor=center, above left, rotate=\rot]at (7.5,0,8) {\large$\sa_n$};

\node[anchor=center, above, rotate=\rot]at (0,1.5,8) {\large$\hdc$};
\node[anchor=center, above, rotate=\rot]at (0,4.5,8) {\large$\hcc$};
\node[anchor=center, above, rotate=\rot]at (0,7.5,8) {\large$\ed \cdot \log N$};
\node[anchor=center, above, rotate=\rot]at (0,10.5,8) {\large$\vd \cdot \log N$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=center, align=center, rotate=\rott]at (5,13.1,8)
{\Large\color{red!80!black}$\outputbound_{X \cap Y}(Q)$\\\\
\large Prop.~\ref{prop:unifying:bound} \& Eq.~\eqref{eqn:daeb:dbpb}};

\node[anchor=center, align=center, rotate=\rot]at (7.5,10.5,8)
{\large$\log \vertexbound(Q)$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,10.5,8)
{\large$\log \vertexbound(Q)$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,10.5,8)
{\large$\log \vertexbound(Q)$};

\node[anchor=center, align=center, rotate=\rot]at (7.5,7.5,8)
{\large$\rho(Q) \cdot \log N$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,7.5,8)
{\large$\rho^*(Q) \cdot \log N$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,7.5,8)
{\large$\rho^*(Q) \cdot \log N$};

\node[anchor=center, align=center, rotate=\rot]at (7.5,4.5,8)
{\large$\rho(Q, (N_F)_{F\in\calE})$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,4.5,8)
{\large$\log \agm(Q) $};
\node[anchor=center, align=center, rotate=\rot]at (1.5,4.5,8)
{\large$ \log \agm(Q) $};

\node[anchor=center, align=center, rotate=\rot]at (4.5,1.5,8)
{\large$\dapolymatroid(Q)$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,1.5,8)
{\large$\daentropic(Q)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=center, align=center, rotate=\rott]at (5,13.1,4)
{\Large\color{green!40!black}$\minimaxw_{X\cap Y}(Q)$\\\\
\large Prop.~\ref{prop:unifying} \& Defn.~\ref{defn:dafhtw:dasubw:edafhtw:edasubw}};

\node[anchor=center, align=center, rotate=\rot]at (7.5,10.5,4)
{\large$(\tw(Q)+1)\log N$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,10.5,4)
{\large$(\tw(Q)+1)\log N$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,10.5,4)
{\large$(\tw(Q)+1)\log N$};

\node[anchor=center, align=center, rotate=\rot]at (7.5,7.5,4)
{\large$\ghtw(Q)\cdot \log N$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,7.5,4)
{\large$\fhtw(Q)\cdot \log N$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,7.5,4)
{\large$\fhtw(Q)\cdot \log N$};

\node[anchor=center, align=center, rotate=\rot]at (4.5,1.5,4)
{\large$\dafhtw(Q)$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,1.5,4)
{\large$\edafhtw(Q)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=center, align=center, rotate=\rott]at (5,13.1,0)
{\Large\color{blue}$\maximinw_{X\cap Y}(Q)$\\\\
\large Prop.~\ref{prop:unifying} \& Defn.~\ref{defn:dafhtw:dasubw:edafhtw:edasubw}};

\node[anchor=center, align=center, rotate=\rot]at (7.5,10.5,0)
{\large$(\tw(Q)+1)\log N$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,10.5,0)
{\large$(\tw(Q)+1)\log N$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,10.5,0)
{\large$(\tw(Q)+1)\log N$};

\node[anchor=center, align=center, rotate=\rot]at (7.5,7.5,0)
{\large$\ghtw(Q)\cdot \log N$};
\node[anchor=center, align=center, rotate=\rot]at (4.5,7.5,0)
{\large$\subw(Q)\cdot \log N$};

\node[anchor=center, align=center, rotate=\rot]at (4.5,1.5,0)
{\large$\dasubw(Q)$};
\node[anchor=center, align=center, rotate=\rot]at (1.5,1.5,0)
{\large$\edasubw(Q)$};

\end{tikzpicture}
}
\caption{A hierarchy of bounds: Each bound corresponds to an entry in a three-dimensional space.
On the $Z$-axis, we have three levels:
The top level (in red) depicts $\outputbound_{X\cap Y}(Q)$ (where $X$ and $Y$ are the $X$- and $Y$- coordinates),
the middle level (in green) depicts $\minimaxw_{X\cap Y}(Q)$,
and the lowest level (in blue) depicts $\maximinw_{X\cap Y}(Q)$.
On the $X$-axis, we have three different coordinates:
$\sa_n$, $\Gamma_n$, and $\overline\Gamma^*_n$, and they are ordered:
$\sa_n\supset \Gamma_n\supset \overline\Gamma^*_n$.
On the $Y$-axis, we have four different ordered coordinates:
$\vd\cdot\log N\supset\ed\cdot\log N\supset\hcc\supset\hdc$.
Notations are defined in Section~\ref{sec:background}.
For example, on the top level of the $Z$-axis (the red level),
the bound whose $X$-coordinate is $\Gamma_n$ and 
whose $Y$-coordinate is $\hcc$ should be $\outputbound_{\Gamma_n\cap\hcc}(Q)$,
which by Proposition~\ref{prop:unifying:bound} corresponds to $\log\agm(Q)$.
Similarly on the lowest level of the $Z$-axis (the blue level),
the bound whose $X$-coordinate is $\Gamma_n$ and whose $Y$-coordinate is $\ed\cdot\log N$ should be $\maximinw_{\Gamma_n\cap (\ed\log N)}(Q)$,
which by Proposition~\ref{prop:unifying} corresponds to $\subw(Q)\cdot\log N$.
This diagram satisfies the following property:
{\it Given a bound $A$ whose coordinates are $(X_A,Y_A,Z_A)$ and a bound $B$ whose coordinates are $(X_B,Y_B,Z_B)$, if $X_A\leq X_B$, $Y_A\leq Y_B$ and $Z_A\leq Z_B$, then bound $A$ $\leq$ bound $B$.}
For example, if bound $A$ has coordinates $(X_A,Y_A,Z_A)=(\Gamma_n, \hdc, \maximinw)$
and bound $B$ has coordinates $(X_B,Y_B,Z_B)=(\Gamma_n, \ed\cdot \log N, \minimaxw)$,
then we can infer that bound $A$ $\leq$ bound $B$.
This is true because bound $A$ corresponds to $\dasubw(Q)$ and bound $B$ corresponds to $\fhtw(Q)\cdot\log N$.
From the same property, we can also infer that the bound $\edasubw(Q)$ is $\leq$ any other bound in the diagram since it has the smallest coordinates $(\overline\Gamma^*_n,\hdc,\maximinw)$ on all three axes.
For more details and insights about this diagram, see Section~\ref{subsec:bound:summary}.}
\Description{A hierarchy of bounds: Each bound corresponds to an entry in a three-dimensional space.}
\label{fig:diagram}
\end{figure}


==> hierarchy.tex <==
%\centerline{
\begin{tikzpicture}[scale = .9]
\def\nextAngle{0}
\tikzset{
    next angle/.style={
        in=#1+180,
        out=\nextAngle,
        prefix after command= {\pgfextra{\def\nextAngle{#1}}}
    },
    start angle/.style={
        out=#1,
        nangle=#1,
    },
    nangle/.code={% used only internally
        \def\nextAngle{#1}
    }
}

%   \input{helplines}
   \draw [fill=red!10,thick] (0, 0) -- (10, 0) -- (10, 7) -- (0, 7) -- (0, 0);
   \draw [fill=yellow!10,thick] (1.5,0) to[start angle=110,next angle=75] (1,4) to[next angle=0] (5,6)
   to[next angle=-75] (9,4) to[next angle=-110] (8.5,0);
   \draw [fill=cyan!10,thick] (2.5,0) to[start angle=110,next angle=75] (2,3.5) to[next angle=0] (5,5)
   to[next angle=-75] (8,3.5) to[next angle=-110] (7.5,0);
   \draw [thick] (3.5,0) to[start angle=180-55,next angle=65] (2.5,3) 
								 to[next angle=-55] (5,3)
   							 to[next angle=-70] (6.5,0);
   \draw [thick,color=orange!40] (6.5,0) to[start angle=55,next angle=180-65] (7.5,3) 
								 to[next angle=180+55] (5,3)
   							 to[next angle=180+70] (3.5,0);
   \draw [thick,color=green!50] (4.2,0) to[start angle=180-55,next angle=65] (3.5,2) 
								 to[next angle=-55] (5,2)
   							 to[next angle=-70] (5.8,0);
	\node [] at (4.8,1.2) {\tiny Bounded};
	\node [] at (4.8,0.8) {\tiny Treewidth};
	\node [] at (3.5,3.2) {\tiny Bounded};
	\node [] at (3.5,2.9) {\tiny (generalized)};
	\node [] at (3.5,2.6) {\tiny Hypertree Width};
	\node [] at (6.5,3.2) {\tiny Bounded};
	\node [] at (6.5,2.9) {\tiny fractional};
	\node [] at (6.5,2.6) {\tiny edge cover number};
	\node [] at (5.5,4.6) {\tiny Bounded fractional};
	\node [] at (5.5,4.2) {\tiny hypertree width};
%	\node [] at (5.5,4.0) {\tiny hypertree width};
	\node [] at (5,5.65) {\tiny Bounded};
	\node [] at (5,5.25) {\tiny submodular width};

	\draw[thick,fill=white] (2.5, 3.7) rectangle (4, 4.3) node[pos=.5,color=green!60!black] {\sf PTIME};
	\draw[thick,fill=white] (2.0, 4.8) rectangle (3.2, 5.2) node[pos=.5,color=orange!60!black] {\sf FPT};
	\draw[thick,fill=white] (0.5, 6) rectangle (2.3, 6.8) node[pos=.5,color=red] {\sf not FPT};
\end{tikzpicture}
%}


==> monotonization_fig.tex <==
\begin{figure}[ht!]
\newcommand{\drawdot}[5]
{
   \coordinate (#3) at(#1, #2);
   \fill (#1,#2) circle[radius=2pt] node[#4] {#5};
}
\tikzset
{
   ->-/.style=
   {
      decoration=
      {
         markings,
         mark=at position #1 with {\arrow{Latex}[scale=2]}
      },
      postaction={decorate},
      line width=1pt
   },
   ->-/.default=0.6
}
\centering
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
   %\draw[dotted, gray] (0,0) grid (12, -12);
   \begin{scope}[shift={(0,0)}]
      \drawdot{0}{0}{Y}{left}{$Y$};
      \drawdot{0}{-2}{X}{left}{$X$};
      \drawdot{0}{-4}{W}{left}{$W$};
      \draw[->-,red] (Y)--(X) node[midway, right]{$\mu'_{X,Y}$};
      \draw[->-] (X)--(W) node[midway, right]{$\mu'_{W,X}$};
   \end{scope}
   \begin{scope}[shift={(0,-8)}]
      \drawdot{0}{0}{Y}{left}{$Y$};
      \drawdot{0}{-2}{X}{left}{$X$};
      \drawdot{0}{-4}{W}{left}{$W$};
      \draw[->-=.5,red] (Y)--(W) node[midway, right]{$\mu'_{W,Y}$};
   \end{scope}
   
   \begin{scope}[shift={(2,0)}]
      \drawdot{.5}{-1.5}{Y}{left}{$Y$};
      \drawdot{3.5}{-1.5}{Y'}{right}{$Y'$};
      \drawdot{2}{-3}{YnY'}{right}{$Y\cap Y'$};
      \drawdot{2}{-4}{X}{below}{$X$};
      \draw[->-,red] (Y)--([xshift=-.6pt]YnY') node[midway, left]{$\mu'_{X,Y}$};
      \draw[->-=.55,red] ([xshift=-.6pt]YnY')--([xshift=-.6pt]X);
      \draw[->-=.55,blue] ([xshift=+.6pt]X)--([xshift=+.6pt]YnY');
      \draw[->-,blue] ([xshift=+.6pt]YnY')--(Y') node[midway, right]{$\delta'_{Y'|X}$};
   \end{scope}
   \begin{scope}[shift={(2,-8)}]
      \drawdot{.5}{-1.5}{Y}{left}{$Y$};
      \drawdot{3.5}{-1.5}{Y'}{right}{$Y'$};
      \drawdot{2}{-3}{YnY'}{right}{$Y\cap Y'$};
      \drawdot{2}{0}{YuY'}{above}{$Y\cup Y'$};
      \drawdot{2}{-4}{X}{below}{$X$};
      \draw[->-,blue] (Y)--(YuY') node[pos=.6, left]{$\delta'_{Y\cup Y'|Y}$};
      \draw[->-,red] (YuY')--(Y') node[pos=.4, right]{$\mu'_{Y',Y\cup Y'}$};
      \draw[] (Y)--(YnY');
      \draw[] (YnY')--(X);
      \draw[] (YnY')--(Y');
   \end{scope}
   
   \begin{scope}[shift={(8,0)}]
      \drawdot{0}{-1.5}{Y}{left}{$Y$};
      \drawdot{0}{-2.5}{X}{left}{$X$};
      \drawdot{3}{-2.5}{X'}{right}{$X'$};
      \drawdot{1.5}{-4}{XnX'}{below}{$X\cap X'$};
      \drawdot{1.5}{-1}{XuX'}{above}{$X\cup X'$};
      \draw[DarkGreen, thick] (X)--(XnX')--(X')--(XuX')--cycle;
      \node[DarkGreen] at($(X)!.5!(X')$) {$\sigma'_{X,X'}$};
      \draw[->-=.65,red] (Y)--(X) node[midway,left] {$\mu'_{X,Y}$};
   \end{scope}
   \begin{scope}[shift={(8,-8)}]
      \drawdot{0}{-1.5}{Y}{left}{$Y$};
      \drawdot{0}{-2.5}{X}{left}{$X$};
      \drawdot{3}{-2.5}{X'}{right}{$X'$};
      \drawdot{1.5}{-4}{XnX'}{below}{$X\cap X'$};
      \drawdot{1.5}{-3}{YnX'}{above,xshift=-.05cm}{$Y\cap X'$};
      \drawdot{1.5}{-1}{XuX'}{below}{$X\cup X'$};
      \drawdot{1.5}{0}{YuX'}{above}{$Y\cup X'$};
      \draw[dotted] (X)--(XnX')--(X')--(XuX')--cycle;
      \draw[DarkGreen, thick] (Y)--(YnX')--(X')--(YuX')--cycle;
      \node[DarkGreen] at($(Y)!.5!(X')+(0,.25cm)$) {$\sigma'_{Y,X'}$};
      \draw[->-=.65,red!50,dotted] (Y)--(X);
      \draw[->-=.65,red] (YuX')--(XuX') node[midway, right] {$\mu'_{X\cup X',Y\cup X'}$};
      \draw[->-=.65,red] (YnX')--(XnX') node[midway, right] {$\mu'_{X\cap X',Y\cap X'}$};
   \end{scope}
   
   \foreach \x in {0, 4, 9.5}
      \draw[-latex,double, line width=4, gray] (\x, -5)--(\x, -7);
   \node at(0  , 1) {Case (1)};
   \node at(4  , 1) {Case (2)};
   \node at(9.5, 1) {Case (3)};
   \foreach \x in {1.5, 6.5}
      \draw[gray] (\x,.5)--(\x,-12);
\end{tikzpicture}
\caption{Illustration of the proof of Lemma~\ref{lmm:bound-conditional-mu}.}
\Description{Illustration of the proof of Lemma~\ref{lmm:bound-conditional-mu}.}
\label{fig:bound-conditional-mu}
\end{figure}


==> panda-fig.tex <==
\begin{figure}[ht!]
\tikzstyle{panda-fig:node} = [draw, ellipse, inner sep = .05cm]
\tikzstyle{panda-fig:edge} = [->]
\centering{
\begin{tikzpicture}[scale=.75, every node/.style={transform shape}]
\colorlet{clr-t123}{red!50!blue}
\colorlet{clr-t234}{DarkGreen!50!blue}
\begin{scope}[shift={(0,0)}]
   %\draw[dotted, gray] (0,0) grid (10, -10);
   \node[panda-fig:node] at(5,0) (n1) {${\color{red}h(A_1A_2)}+{\color{DarkGreen}h(A_2A_3)}+{\color{blue}h(A_3A_4)}$};
   \node[panda-fig:node] at(5,-2) (n11) {${\color{red}h(A_1A_2|A_3)}+{\color{DarkGreen}h(A_2A_3)}+{\color{blue}h(A_3A_4)}$};
   \node[panda-fig:node] at(2.5,-4) (n111) {${\color{red}h(A_1A_2|A_3)}+{\color{blue}h(A_3)}$};
   \node[panda-fig:node] at(7.5,-4) (n112) {${\color{DarkGreen}h(A_2A_3)}+{\color{blue}h(A_4|A_3)}$};
   \node[panda-fig:node] at(2.5,-6) (n1111) {$\color{clr-t123}h(A_1A_2A_3)$};
   \node[panda-fig:node] at(7.5,-6) (n1121) {${\color{DarkGreen}h(A_2A_3)}+{\color{blue}h(A_4|A_2A_3)}$};
   \node[panda-fig:node] at(7.5,-8) (n11211) {$\color{clr-t234}h(A_2A_3A_4)$};
   \draw[panda-fig:edge,red] (n1)--(n11) node[midway,left] {\color{red}submodularity};
   \draw[panda-fig:edge,blue] (n11)--(n111) node[midway,right=.1cm] {\color{blue}decomposition};
   \draw[panda-fig:edge,blue] (n11)--(n112);
   
   \draw[panda-fig:edge,color={clr-t123}] (n111)--(n1111) node[midway, left] {\color{clr-t123}composition};
   \draw[panda-fig:edge,blue] (n112)--(n1121) node[midway, right] {\color{blue}submodularity};
   \draw[panda-fig:edge,color={clr-t234}] (n1121)--(n11211)node[midway, right] {\color{clr-t234}composition};
   \node at (5,-9) {\Large Proof steps};
\end{scope}

\draw[gray] (10,.5)--(10,-8.5);

\begin{scope}[shift={(9.7cm,0)}]
   %\draw[dotted, gray] (0,0) grid (10, -10);
   \node[panda-fig:node] at(5,0) (n1) {${\color{red}R_{12}(A_1,A_2)}, {\color{DarkGreen}R_{23}(A_2,A_3)}, {\color{blue}R_{34}(A_3,A_4)}$};
   \node[panda-fig:node] at(5,-2) (n11) {${\color{red}R_{12}(A_1,A_2)}, {\color{DarkGreen}R_{23}(A_2,A_3)}, {\color{blue}R_{34}(A_3,A_4)}$};
   \node[panda-fig:node] at(2.5,-4) (n111) {${\color{red}R_{12}(A_1,A_2)}, {\color{blue}R'_3(A_3)}$};
   \node[panda-fig:node] at(7.5,-4) (n112) {${\color{DarkGreen}R_{23}(A_2,A_3)}, {\color{blue}R_{34}'(A_3,A_4)}$};
   \node[panda-fig:node] at(2.5,-6) (n1111) {$\color{clr-t123}T_{123}(A_1,A_2,A_3)$};
   \node[panda-fig:node] at(7.5,-6) (n1121) {${\color{DarkGreen}R_{23}(A_2,A_3)}, {\color{blue}R_{34}'(A_3,A_4)}$};
   \node[panda-fig:node] at(7.5,-8) (n11211) {$\color{clr-t234}T_{234}(A_2,A_3,A_4)$};
   
   \draw[panda-fig:edge,red] (n1)--(n11) node[midway,left] {\color{red}no OP};
   \draw[panda-fig:edge,blue] (n11)--(n111) node[midway,right=.3cm, align=center] {\color{blue}data\\partitioning};
   \draw[panda-fig:edge,blue] (n11)--(n112);
   \draw[panda-fig:edge,color={clr-t123}] (n111)--(n1111) node[midway, left] {\color{clr-t123}\large $\Join$};
   \draw[panda-fig:edge,blue] (n112)--(n1121) node[midway, right] {\color{blue}no OP};
   \draw[panda-fig:edge,color={clr-t234}] (n1121)--(n11211)node[midway, right] {\color{clr-t234}\large $\Join$};
   \node at (5,-9) {\Large Algorithmic steps};
\end{scope}
\end{tikzpicture}
}
\caption{Illustration of the proof sequence and the corresponding $\panda$ algorithm from Example~\ref{ex:intro:panda}.}
\Description{Illustration of the proof sequence and the corresponding $\panda$ algorithm from Example~\ref{ex:intro:panda}.}
\label{fig:panda1}
\end{figure}


==> setFunc.tex <==
   \begin{tikzpicture}
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(-1,0) (9,8)}] (all) { };
      \node[] at (4, 7.6) {\shortstack{$h : 2^{[n]} \to \R_+$, non-negative,
      {\em monotone}, $h(\emptyset) =0$\\ $h(X)\leq h(Y)$ if $X \subseteq Y$}};
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(-.5,0.1)
      (8.5,6.6)}, fill=red!10] (sa) { };
      \node[] at (4, 6.0) {\shortstack{ $\sa_n = \{ h \suchthat h \text{ is
      {\em subadditive} (\& non-negative, monotone)} \}$ \\ $h(X\cup Y) \leq
      h(X)+h(Y)$}};
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(0,0.2)
      (8,5.3)}, fill=green] (gamma-n) { };
      \node[] at (4, 4.8) {\shortstack{$\Gamma_n = \{ h
      \suchthat h \text{ is {\em submodular} (\& non-negative, monotone)} \}$\\ $h(X\cup Y)
      +h(X\cap Y) \leq h(X)+h(Y)$}};
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(0.5,0.3)
      (7.5,4)}, fill=cyan!10] (bar-gamma-star) { };
      \node[] at (4, 3.5) {$\overline\Gamma^*_n$: topological closure of $\Gamma^*_n$};
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(1,0.4) (7,3)},
      fill=yellow!10] (gamma-star) { };
      \node[] at (4, 2.5) {$\Gamma^*_n = \{ h \suchthat h \text{ is {\em entropic}}\}$};
      \node[fill opacity=0.5, rounded corners=.55cm, draw, fit={(2,0.5) (6,2)},
      fill=blue!10] (mn) { };
      \node[] at (4, 1.2) {\shortstack{$\Mod_n = \{ h \suchthat h \text{ is {\em modular}}\}$ \\ $h(X) = \sum_{x\in
      X}h(x)$}};
   \end{tikzpicture}


==> yeung2_fig.tex <==
\colorlet{myGreen}{green!60!black}
\begin{figure}[th!]
\centering
   \begin{tikzpicture}[scale=0.6]
%\draw[gray, dotted](0, 0)grid(10, -6);
\node[] at (9, 1) (top){$ABXYA'B'X'Y'$}; \node[myGreen, left=-.15 of top] {4};

\node[] at (0, -2) (AX){$AX$}; \node[myGreen, left=-.15 of AX] {3};
\node[] at (2, -2) (BX){$BX$}; \node[myGreen, left=-.15 of BX] {3};
\node[] at (4, -2) (XY){$XY$}; \node[myGreen, left=-.15 of XY] {3};
\node[] at (6, -2) (AY){$AY$}; \node[myGreen, left=-.15 of AY] {3};
\node[] at (8, -2) (BY){$BY$}; \node[myGreen, left=-.15 of BY] {3};

\node[] at (.5, -4) (X){$X$}; \node[myGreen, left=-.15 of X] {2};
\node[] at (.5+7/3, -4) (A){$A$}; \node[myGreen, left=-.15 of A] {2};
\node[] at (.5+14/3, -4) (B){$B$}; \node[myGreen, left=-.15 of B] {2};
\node[] at (7.5, -4) (Y){$Y$}; \node[myGreen, left=-.15 of Y] {2};

\node[] at (9, -7) (0){$\emptyset$}; \node[myGreen, left=-.15 of 0] {0};

\path[] (0) edge (X);
\path[] (0) edge (A);
\path[] (0) edge (B);
\path[] (0) edge (Y);

\path[] (X) edge (AX);
\path[] (X) edge (BX);
\path[] (X) edge (XY);
\path[] (Y) edge (BY);
\path[] (Y) edge (AY);
\path[] (Y) edge (XY);
\path[] (A) edge (AX);
\path[] (A) edge (AY);
\path[] (B) edge (BX);
\path[] (B) edge (BY);

\path[] (AX) edge (top);
\path[] (BX) edge (top);
\path[] (XY) edge (top);
\path[] (AY) edge (top);
\path[] (BY) edge (top);

\node[] at (10, -2) (AX2){$A'X'$}; \node[myGreen, left=-.15 of AX2] {3};
\node[] at (12, -2) (BX2){$B'X'$}; \node[myGreen, left=-.15 of BX2] {3};
\node[] at (14, -2) (XY2){$X'Y'$}; \node[myGreen, left=-.15 of XY2] {3};
\node[] at (16, -2) (AY2){$A'Y'$}; \node[myGreen, left=-.15 of AY2] {3};
\node[] at (18, -2) (BY2){$B'Y'$}; \node[myGreen, left=-.15 of BY2] {3};

\node[] at (10.5, -4)      (X2){$X'$}; \node[myGreen, left=-.15 of X2] {2};
\node[] at (10.5+7/3, -4)  (A2){$A'$}; \node[myGreen, left=-.15 of A2] {2};
\node[] at (10.5+14/3, -4) (B2){$B'$}; \node[myGreen, left=-.15 of B2] {2};
\node[] at (17.5, -4)     (Y2){$Y'$}; \node[myGreen, left=-.15 of Y2] {2};

\path[] (0) edge (X2);
\path[] (0) edge (A2);
\path[] (0) edge (B2);
\path[] (0) edge (Y2);

\path[] (X2) edge (AX2);
\path[] (X2) edge (BX2);
\path[] (X2) edge (XY2);
\path[] (Y2) edge (BY2);
\path[] (Y2) edge (AY2);
\path[] (Y2) edge (XY2);
\path[] (A2) edge (AX2);
\path[] (A2) edge (AY2);
\path[] (B2) edge (BX2);
\path[] (B2) edge (BY2);

\path[] (AX2) edge (top);
\path[] (BX2) edge (top);
\path[] (XY2) edge (top);
\path[] (AY2) edge (top);
\path[] (BY2) edge (top);
\end{tikzpicture}
\caption{A polymatroid $h$ (shown in {\color{myGreen}green})
over
$8$ variables $\{A,B,X,Y,A',B',X',Y'\}$, where for any
set whose value is not shown, $h$ takes the same value as the
smallest set in the figure containing it.}
\Description{A polymatroid $h$ (shown in {\color{myGreen}green})
over
$8$ variables $\{A,B,X,Y,A',B',X',Y'\}$, where for any
set whose value is not shown, $h$ takes the same value as the
smallest set in the figure containing it.}
\label{fig:yeung2}
\end{figure}


==> yeung_fig.tex <==
\colorlet{myGreen}{green!60!black}
\begin{figure}[th!]
\centering
   \begin{tikzpicture}[scale=0.7]
%\draw[gray, dotted](0, 0)grid(10, -6);
\node[] at (4, 0) (ABXYC){$ABXYC$}; \node[myGreen, left=-.1 of ABXYC] {4};

\node[] at (0, -2) (AX){$AX$}; \node[myGreen, left=-.1 of AX] {3};
\node[] at (2, -2) (BX){$BX$}; \node[myGreen, left=-.1 of BX] {3};
\node[] at (4, -2) (XY){$XY$}; \node[myGreen, left=-.1 of XY] {3};
\node[] at (6, -2) (AY){$AY$}; \node[myGreen, left=-.1 of AY] {3};
\node[] at (8, -2) (BY){$BY$}; \node[myGreen, left=-.1 of BY] {3};

\node[] at (.5, -4) (X){$X$}; \node[myGreen, left=-.1 of X] {2};
\node[] at (.5+7/3, -4) (A){$A$}; \node[myGreen, left=-.1 of A] {2};
\node[] at (.5+14/3, -4) (B){$B$}; \node[myGreen, left=-.1 of B] {2};
\node[] at (7.5, -4) (Y){$Y$}; \node[myGreen, left=-.1 of Y] {2};

\node[] at (4, -6) (0){$\emptyset$}; \node[myGreen, left=-.1 of 0] {0};

\node[] at (9.5, -3) (C){$C$}; \node[myGreen, left=-.1 of C] {2};

\path[] (0) edge (X);
\path[] (0) edge (A);
\path[] (0) edge (B);
\path[] (0) edge (Y);

\path[] (X) edge (AX);
\path[] (X) edge (BX);
\path[] (X) edge (XY);
\path[] (Y) edge (BY);
\path[] (Y) edge (AY);
\path[] (Y) edge (XY);
\path[] (A) edge (AX);
\path[] (A) edge (AY);
\path[] (B) edge (BX);
\path[] (B) edge (BY);

\path[] (AX) edge (ABXYC);
\path[] (BX) edge (ABXYC);
\path[] (XY) edge (ABXYC);
\path[] (AY) edge (ABXYC);
\path[] (BY) edge (ABXYC);

\draw[] (0) to [out=10, in=-100] (C);
\draw[] (C) to [out=100, in=-10] (ABXYC);
\end{tikzpicture}
\caption{A polymatroid $h$ (shown in {\color{myGreen}green})
on five variables $A, B, X, Y, C$.  For each
missing set of variables $\mv Z$, $h(\mv Z)\defeq h(\mv Z^+)$, where
$\mv Z^+$ is the smallest set shown in the figure that
contains $\mv Z$. This polymatroid proves Claim~\ref{clm:glvv:not:tight:2}.}
\Description{A polymatroid $h$ (shown in {\color{myGreen}green})
on five variables $A, B, X, Y, C$.  For each
missing set of variables $\mv Z$, $h(\mv Z)\defeq h(\mv Z^+)$, where
$\mv Z^+$ is the smallest set shown in the figure that
contains $\mv Z$. This polymatroid proves Claim~\ref{clm:glvv:not:tight:2}.}
\label{fig:yeung}
\end{figure}

